Global Sensitivity Analysis of a coupled multiphysics model to predict surface evolution in fusion plasma-surface interactions

We construct a global sensitivity analysis framework for a coupled multiphysics model used to predict the changes in material properties and surface morphology of helium plasma-facing components in future fusion reactors. The model combines the particle dynamics simulator F-TRIDYN, that predicts the helium implantation profile, with the cluster dynamics simulator Xolotl, that predicts the growth and evolution of subsurface helium gas bubbles. In order to keep the sensitivity analysis tractable, we first construct a sparse, high-dimensional polynomial chaos expansion surrogate model for each output quantity of interest, which allows the efficient extraction of sensitivity information. The sensitivity analysis is performed for two problem settings: one for ITER-like conditions, and one that resembles conditions inside the PISCES-A linear plasma device. We present a systematic comparison of important parameters, for both F-TRIDYN and Xolotl in isolation as well as for the coupled model, and discuss the physical interpretation of these results.

==> fig/coupling_ftridyn_xolotl.tex <==
\let\nodehdist\relax\newlength\nodehdist
\let\nodevdist\relax\newlength\nodevdist
\setlength{\nodehdist}{2cm}
\setlength{\nodevdist}{0.75cm}
\begin{tikzpicture}[%
        node distance=\nodevdist and \nodehdist,
        box/.style={%
            text width=3cm,
            align=center,
            draw,
            inner sep=5pt,
            execute at end node={\strut},
            minimum height=1.5cm
        },
    ]
    \node[box] (ftridyn) {\FTridyn{}};
    \node[box, below right=of ftridyn] (xolotl) {\Xolotl{}};
    \draw[->] (ftridyn) -| node[pos=0, anchor=south west, text width=5cm, inner sep=6pt] {\transferbullet{}\strut sputtering yields \ce{W} / \ce{He} \\ \transferbullet{}\strut implantation profile} (xolotl.150);
    \draw[->] (xolotl) -| node[pos=0, anchor=north east, text width=3.75cm, inner sep=6pt] {\transferbullet{}\strut material composition} (ftridyn);
    \draw[->] ([xshift=-1cm, yshift=0.85cm]ftridyn.west) |- node[pos=0, anchor=193, text width=9.5cm, inner sep=6pt] {\inputbullet{}\strut Ion Energy-Angle Distribution (IEAD) \\ \inputbullet{}\strut cutoff energies of \ce{W} and \ce{He} ($E_{f, \ce{W}}$ and $E_{f, \ce{He}}$) \\ \inputbullet{}\strut tungsten surface binding energy ($E_s$)} (ftridyn.west);
    \draw[->] (ftridyn -| xolotl.30) -- node[pos=0, anchor=205, text width=6cm, inner sep=6pt, xshift=1em] {\inputbullet{}\strut lattice parameter ($a_0$) \\ \inputbullet{}\strut \ce{He_1} radius ($r_{\ce{He}_1}$) \\ \inputbullet{}\strut interstitial bias factor ($b_{\ce{I}_l}$) \\ \inputbullet{}\strut initial vacancy concentration ($C_{\ce{V}_1}$) \\ \inputbullet{}\strut migration energies ($E_{\ce{He}_m}$ and $E_{\ce{V}_1}$)} (xolotl.30);
    \draw[->] (xolotl.east) -- node[pos=0, anchor=north west, text width=4cm, inner sep=6pt] {\outputbullet{}\strut helium retention \\ \outputbullet{}\strut surface growth} ([xshift=1cm]xolotl.east);
\end{tikzpicture}

==> fig/iter_he_f_tridyn.tex <==
\setlength{\figurewidth}{5.85cm}
\setlength{\figureheight}{4.75cm}
\begin{tikzpicture}[%
        training/.style={only marks, mark=*, mark size=1pt, RoyalBlue},
        validation/.style={only marks, mark=*, mark size=1pt, Red},
        line/.style={draw, black, dashed, line cap=round},
        label/.style={anchor=north west, font=\scriptsize, xshift=1pt},
        total/.style={ybar, draw=none, fill=Red, bar width=16pt}
    ]
    \begin{groupplot}[%
            group style={%
                group size=3 by 2,
                horizontal sep=1cm,
                vertical sep=3em,
                ylabels at=edge left,
            },
            default axis,
            axis on top,
            legend style={%
                at={(1, 0)},
                anchor=south east,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            xlabel={model output},
            ylabel={PCE surrogate output},
            title style={%
                align=center,
                font=\small,
            },
            ylabel style={at={(-0.175,0.5)}, anchor=south}
        ]
        \nextgroupplot[%
            xmin=0, xmax=1.5e-3,
            ymin=0, ymax=1.5e-3,
            tick scale binop=\times,
            every x tick scale label/.style={at={(xticklabel cs:1)}, anchor=north},
            every y tick scale label/.style={at={(0,1)}, anchor=south west, yshift=-2pt, xshift=-3pt},
            title={sputtering yield \\ helium [atoms/ion]},
            tick label style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=1,
                /tikz/.cd
            }
	    ]
        \addplot[training] table[] {dat/iter-he/f-tridyn/parity_sputtering_yield_He_train};
        \addlegendentry{training}
        \addplot[validation] table[] {dat/iter-he/f-tridyn/parity_sputtering_yield_He_val};
        \addlegendentry{test}
        \addplot[line] coordinates {(0, 0) (1.5e-3, 1.5e-3)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.018$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.025$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 4$};
        \nextgroupplot[%
            xmin=0.18, xmax=0.36,
            ymin=0.18, ymax=0.36,
            xtick={0.18, 0.24, 0.30, 0.36},
            ytick={0.18, 0.24, 0.30, 0.36},
            title={sputtering yield \\ tungsten [atoms/ion]},
            tick label style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=2,
                /tikz/.cd
            },
	    ]
        \addplot[training] table[] {dat/iter-he/f-tridyn/parity_sputtering_yield_W_train};
        \addplot[validation] table[] {dat/iter-he/f-tridyn/parity_sputtering_yield_W_val};
        \addplot[line] coordinates {(0.18, 0.18) (0.36, 0.36)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.001$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.001$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 3$};
        \nextgroupplot[%
            xmin=2.7, xmax=3.6,
            ymin=2.7, ymax=3.6,
            xtick={2.7, 3, 3.3, 3.6},
            ytick={2.7, 3, 3.3, 3.6},
            title={depth where helium \\ implantation is maximal [\si{\nano\metre}]},
            tick label style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=1,
                /tikz/.cd
            }
	    ]
        \addplot[training] table[] {dat/iter-he/f-tridyn/parity_implantation_profile_train};
        \addplot[validation] table[] {dat/iter-he/f-tridyn/parity_implantation_profile_val};
        \addplot[line] coordinates {(2.7, 2.7) (3.6, 3.6)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.009$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.033$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 8$};
        \nextgroupplot[%
            legend style={%
                at={(1, 1)},
                anchor=north east,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            xmin=-0.5, xmax=2.5,
            ymin=1e-7, ymax=1e1,
            xtick={0, 1, 2},
            xticklabels={$E_s$, $E_{f, \ce{W}}$, $E_{f, \ce{He}}$},
            ytick={1e-7, 1e-5, 1e-3, 1e-1, 1e1},
            ylabel={total sensitivity index},
            ymode=log,
            log origin=infty,
            xlabel={}
	    ]
        \addplot[total] table[x index=0, y index=1] {dat/iter-he/f-tridyn/tot_sensitivity_sputtering_yield_He};
        \nextgroupplot[%
            ymin=1e-10, ymax=1e2,
            ytick={1e-10, 1e-7, 1e-4, 1e-1, 1e2},
            legend style={%
                at={(1, 1)},
                anchor=north east,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            xmin=-0.5, xmax=2.5,
            ymin=1e-10, ymax=1e2,
            ytick={1e-10, 1e-7, 1e-4, 1e-1, 1e2},
            xtick={0, 1, 2},
            xticklabels={$E_s$, $E_{f, \ce{W}}$, $E_{f, \ce{He}}$},
            ymode=log,
            log origin=infty,
            xlabel={}
	    ]
        \addplot[total] table[x index=0, y index=1] {dat/iter-he/f-tridyn/tot_sensitivity_sputtering_yield_W};
        \nextgroupplot[%
            legend style={%
                at={(1, 1)},
                anchor=north east,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            xmin=-0.5, xmax=2.5,
            ymin=1e-7, ymax=1e1,
            xtick={0, 1, 2},
            xticklabels={$E_s$, $E_{f, \ce{W}}$, $E_{f, \ce{He}}$},
            ytick={1e-7, 1e-5, 1e-3, 1e-1, 1e1},
            ymode=log,
            log origin=infty,
            xlabel={}
	    ]
        \addplot[total] table[x index=0, y index=1] {dat/iter-he/f-tridyn/tot_sensitivity_implantation_profile};
    \end{groupplot}
\end{tikzpicture}

==> fig/iter_he_f_tridyn_convergence.tex <==
\setlength{\figurewidth}{5.85cm}
\setlength{\figureheight}{4.9cm}
\pgfplotstableread[header=false]{dat/iter-he/f-tridyn/convergence_tot_sens_implantation_profile}\data
\begin{tikzpicture}[%
        order1/.style={default marker line, NavyBlue},
        order2/.style={default marker line, BrickRed},
        wibcs/.style={default marker line, ForestGreen}
    ]
    \begin{groupplot}[%
            group style={%
                group size=3 by 1,
                horizontal sep=2em,
                ylabels at=edge left,
                yticklabels at=edge left,
            },
            default axis,
            axis on top,
            legend style={%
                at={(1, 1)},
                anchor=north east,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            xmin=100, xmax=950,
            ymin=1e-5, ymax=1e0,
            ymode=log,
            xlabel={$N_{\textrm{train}}$},
            ylabel={error in total sensitivity},
            title style={%
                align=center,
                yshift=-5pt,
            },
            xtick={100,300,500,700,900},
        ]
        \nextgroupplot[%
            title={$E_s$}
        ]
        \addplot[order1, default error] table[y error minus index=2, y error plus index=3] {dat/iter-he/f-tridyn/totsens_error_SBV_W_0.dat};
        \addlegendentry{order 1}
        \addplot[order2, default error] table[y error minus index=2, y error plus index=3] {dat/iter-he/f-tridyn/totsens_error_SBV_W_1.dat};
        \addlegendentry{order 2}
        \addplot[wibcs, default error] table[y error minus index=2, y error plus index=3] {dat/iter-he/f-tridyn/totsens_error_SBV_W_2.dat};
        \addlegendentry{BCS}
        \nextgroupplot[%
            title={$E_{f, \ce{W}}$}
        ]
        \addplot[order1, default error] table[y error minus index=2, y error plus index=3] {dat/iter-he/f-tridyn/totsens_error_EF_W_0.dat};
        \addplot[order2, default error] table[y error minus index=2, y error plus index=3] {dat/iter-he/f-tridyn/totsens_error_EF_W_1.dat};
        \addplot[wibcs, default error] table[y error minus index=2, y error plus index=3] {dat/iter-he/f-tridyn/totsens_error_EF_W_2.dat};
        \nextgroupplot[%
            title={$E_{f, \ce{He}}$}
        ]
        \addplot[order1, default error] table[y error minus index=2, y error plus index=3] {dat/iter-he/f-tridyn/totsens_error_EF_He_0.dat};
        \addplot[order2, default error] table[y error minus index=2, y error plus index=3] {dat/iter-he/f-tridyn/totsens_error_EF_He_1.dat};
        \addplot[wibcs, default error] table[y error minus index=2, y error plus index=3] {dat/iter-he/f-tridyn/totsens_error_EF_He_2.dat};
    \end{groupplot}
\end{tikzpicture}

==> fig/iter_he_ftx.tex <==
\setlength{\figurewidth}{7cm}
\setlength{\figureheight}{5.75cm}
\begin{tikzpicture}[%
        line/.style={draw, black, dashed, line cap=round},
        label/.style={anchor=north west, font=\scriptsize, xshift=1pt},
        error/.style={default line, black},
    ]
    \begin{groupplot}[%
            group style={%
                group size=2 by 2,
                horizontal sep=5em,
                vertical sep=3em,
                xlabels at=edge bottom,
                ylabels at=edge left,
            },
            default axis,
            axis on top,
            legend style={%
                at={(1, 1)},
                anchor=north east,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            ylabel={PCE surrogate output},
            title style={%
                align=center,
                yshift=-5pt,
                font=\small
            },
            ylabel style={at={(-0.15,0.5)}, anchor=south},
        ]
        \nextgroupplot[%
            xmin=0, xmax=0.4,
            ymin=0, ymax=0.4,
            title={{surface growth} [\si{\nano\metre}]},
            ticklabel style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=1
            },
            xlabel={model output}
        ]
        \addplot graphics[xmin=0, xmax=0.4, ymin=0, ymax=0.4] {plt/iter-he/ftx/parity_surface_growth.png};
        \addplot[line] coordinates {(0, 0) (0.4, 0.4)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.029$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.054$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 2$};
        \nextgroupplot[%
            xmin=0, xmax=1,
            ymin=0, ymax=1,
            colormap/jet,
            colorbar,
            colorbar style={%
                ylabel={time [\si{\second}]},
                ylabel style={at={(2.5,0.5)}, anchor=north},
                ymin=0.1, ymax=1,
                point meta min=0.1, point meta max=1,
                width=1em,
                at={(1.05, 0.5)},
                anchor=west,
                ytick style={draw=none},
                ytick={0.1,0.2,...,1},
                yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        fixed zerofill,
                        precision=1
                }
            },
            ticklabel style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=1
            },
            title={{helium retention} [\%]},
            xlabel={model output},
        ]
        \addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1] {plt/iter-he/ftx/parity_he_retention.png};
        \addplot[line] coordinates {(0, 0) (1, 1)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.024$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.071$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 3$};
        \nextgroupplot[%
            legend style={%
                at={(1.05, 1.04)},
                font={\normalsize},
                anchor=north west,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            xlabel={time [\si{\second}]},
            ylabel={total sensitivity index},
            xmin=0, xmax=1,
            ymin=1e-2, ymax=1,
            ymode=log,
            ylabel shift=-5pt,
        ]
        \plotsens{15}{Red}{dat/iter-he/ftx/gsa_surface_growth}{}
        \addlegendentry{\strut$E_{\ce{He}_1}$}
        \plotsens{14}{NavyBlue}{dat/iter-he/ftx/gsa_surface_growth}{}
        \addlegendentry{\strut$E_{\ce{He}_2}$}
        \plotsens{13}{Lavender}{dat/iter-he/ftx/gsa_surface_growth}{}
        \addlegendentry{\strut$E_{\ce{He}_4}$}
        \plotsens{12}{Dandelion}{dat/iter-he/ftx/gsa_surface_growth}{}
        \addlegendentry{\strut$r_{\ce{He}_1}$}
        \plotsens{11}{Gray}{dat/iter-he/ftx/gsa_surface_growth}{}
        \addlegendentry{\strut$E_{\ce{He}_5}$}
        \plotsens{10}{ForestGreen}{dat/iter-he/ftx/gsa_surface_growth}{}
        \addlegendentry{\strut$E_{\ce{He}_3}$}
        \node[] at (rel axis cs:0.2, 0.8) {$E_{\ce{He}_1}$};
        \node[] at (rel axis cs:0.15, 0.45) {$E_{\ce{He}_2}$};
        \node[] at (rel axis cs:0.65, 0.425) {$E_{\ce{He}_4}$};
        \node[] at (rel axis cs:0.4, 0.15) {$r_{\ce{He}_1}$};
        \node[] at (rel axis cs:0.86, 0.05) {$E_{\ce{He}_5}$};
        \node[] at (rel axis cs:0.625, 0.05) {$E_{\ce{He}_3}$};
        \addplot[error, smooth] table[x index=0, y index=1] {dat/iter-he/ftx/error-1.dat};
        \nextgroupplot[%
            legend style={%
                at={(1.05, 1.04)},
                font={\normalsize},
                anchor=north west,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            xlabel={time [\si{\second}]},
            xmin=0, xmax=1,
            ymin=1e-2, ymax=1,
            ymode=log,
            yticklabel=\empty
        ]
        \plotsens{15}{Red}{dat/iter-he/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\ce{He}_1}$}
        \plotsens{14}{NavyBlue}{dat/iter-he/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\ce{He}_2}$}
        \plotsens{13}{Lavender}{dat/iter-he/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\ce{He}_4}$}
        \plotsens{12}{Dandelion}{dat/iter-he/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$r_{\ce{He}_1}$}
        \plotsens{11}{ForestGreen}{dat/iter-he/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\ce{He}_3}$}
        \plotsens{10}{Gray}{dat/iter-he/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\ce{He}_5}$}
        \plotsens{9}{Magenta}{dat/iter-he/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\ce{He}_7}$}
        \node[] at (rel axis cs:0.3, 0.8) {$E_{\ce{He}_1}$};
        \node[] at (rel axis cs:0.325, 0.45) {$E_{\ce{He}_2}$};
        \node[] at (rel axis cs:0.49, 0.325) {$E_{\ce{He}_4}$};
        \node[] at (rel axis cs:0.925, 0.25) {$r_{\ce{He}_1}$};
        \node[] at (rel axis cs:0.45, 0.075) {$E_{\ce{He}_3}$};
        \node[] at (rel axis cs:0.65, 0.125) {$E_{\ce{He}_5}$};
        \addplot[error, smooth] table[x index=0, y index=1] {dat/iter-he/ftx/error-2.dat};
    \end{groupplot}
    \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,3cm)$) {\FTX{} \textbf{(15 parameters),} \ITERHe{} \textbf{setting}};
\end{tikzpicture}

==> fig/iter_he_x.tex <==
\setlength{\figurewidth}{6.375cm}
\setlength{\figureheight}{5.25cm}
\pgfplotstableread[header=false]{dat/iter-he/xolotl/parity}{\parity}
\pgfplotstableread[header=false]{dat/iter-he/xolotl/gsa}{\gsa}
\begin{tikzpicture}[%
        default marker/.style={only marks, mark=*, mark size=1pt},
        line/.style={draw, black, dashed, line cap=round},
        label/.style={anchor=north west, font=\scriptsize, xshift=1pt},
        error/.style={default line, black}
    ]
    \begin{groupplot}[%
            group style={%
                group size=2 by 1,
                horizontal sep=3.5cm,
                vertical sep=3em
            },
            default axis,
            axis on top,
            legend style={%
                at={(1.05, 1.04)},
                font={\normalsize},
                anchor=north west,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            title style={%
                align=center,
                yshift=-5pt,
                font=\small,
            },
            ylabel style={at={(-0.175,0.5)}, anchor=south},
        ]
        \nextgroupplot[%
            xmin=0, xmax=1,
            ymin=0, ymax=1,
            xlabel={model output},
            ylabel={PCE surrogate output},
            colormap/jet,
            colorbar,
            colorbar style={%
                ylabel={time [\si{\second}]},
                ylabel style={at={(2.5,0.5)}, anchor=north},
                ymin=0.1, ymax=1,
                point meta min=0.1, point meta max=1,
                width=1em,
                at={(1.05, 0.5)},
                anchor=west,
                ytick style={draw=none},
                ytick={0.1,0.2,...,1},
                yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        fixed zerofill,
                        precision=1
                }
            },
            title={{helium retention} [\%]},
	    ]
        \pgfplotsinvokeforeach{0, 2, ..., 22}{%
            \pgfmathtruncatemacro{\y}{#1 + 1}
            \addplot[default marker, color of colormap={#1/22*1000}] table[x index=#1, y index=\y] \parity;
        }
        \addplot[line] coordinates {(0, 0) (1, 1)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.009$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.012$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 2$};
        \nextgroupplot[%
            xlabel={time [\si{\second}]},
            ylabel={total sensitivity index},
            xmin=0, xmax=1,
            ymin=1e-6, ymax=1,
            ytick={1e-6, 1e-4, 1e-2, 1e0},
            ymode=log,
	    ]
        \plotsens{5}{Red}{\gsa}{}
        \addlegendentry{$E_{\ce{He}_1}$}
        \plotsens{4}{Dandelion}{\gsa}{}
        \addlegendentry{$r_{\ce{He}_1}$}
        \plotsens{3}{NavyBlue}{\gsa}{}
        \addlegendentry{$E_{\ce{He}_3}$}
        \plotsens{2}{ForestGreen}{\gsa}{}
        \addlegendentry{$E_{\ce{He}_2}$}
        \node[] at (rel axis cs:0.33, 0.7) {$E_{\ce{He}_1}$};
        \node[] at (rel axis cs:0.45, 0.375) {$r_{\ce{He}_1}$};
        \node[] at (rel axis cs:0.7, 0.15) {$E_{\ce{He}_3}$};
        \addplot[error, smooth] table[x index=0, y index=1] {dat/iter-he/xolotl/error.dat};
    \end{groupplot}
\end{tikzpicture}

==> fig/pisces_ftx.tex <==
\setlength{\figurewidth}{7cm}
\setlength{\figureheight}{5.75cm}
\begin{tikzpicture}[%
        line/.style={draw, black, dashed, line cap=round},
        label/.style={anchor=north west, font=\scriptsize, xshift=1pt},
        error/.style={default line, black}
    ]
    \begin{groupplot}[%
            group style={%
                group size=2 by 2,
                horizontal sep=5em,
                vertical sep=3em,
                xlabels at=edge bottom,
                ylabels at=edge left,
            },
            default axis,
            axis on top,
            legend style={%
                at={(1, 1)},
                anchor=north east,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            ylabel={PCE surrogate output},
            title style={%
                align=center,
                yshift=-5pt,
                font=\small
            },
            ylabel style={at={(-0.15,0.5)}, anchor=south},
        ]
        \nextgroupplot[%
            xmin=-3, xmax=3,
            ymin=-3, ymax=3,
            xtick={-3, -1, ..., 3},
            ytick={-3, -1, ..., 3},
            title={{surface growth} [\si{\nano\metre}]},
            ticklabel style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=1
            },
            xlabel={model output}
        ]
        \addplot graphics[xmin=-3, xmax=3, ymin=-3, ymax=3] {plt/pisces/ftx/parity_surface_growth.png};
        \addplot[line] coordinates {(-3, -3) (3, 3)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.304$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.427$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 2$};
        \nextgroupplot[%
            xmin=0, xmax=8,
            ymin=0, ymax=8,
            colormap/jet,
            colorbar,
            colorbar style={%
                ylabel={time [\si{\second}]},
                ylabel style={at={(2.5,0.5)}, anchor=north},
                ymin=0.1, ymax=1,
                point meta min=0.1, point meta max=1,
                width=1em,
                at={(1.05, 0.5)},
                anchor=west,
                ytick style={draw=none},
                ytick={0.1,0.2,...,1},
                yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        fixed zerofill,
                        precision=1
                }
            },
            ticklabel style={
                /pgf/number format/.cd,
                    fixed,
                    fixed zerofill,
                    precision=1
            },
            title={{helium retention} [\%]},
            xlabel={model output},
        ]
        \addplot graphics[xmin=0, xmax=8, ymin=0, ymax=8] {plt/pisces/ftx/parity_he_retention.png};
        \addplot[line] coordinates {(0, 0) (8, 8)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.266$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.293$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 1$};
        \nextgroupplot[%
            legend style={%
                at={(1.05, 1.04)},
                font={\normalsize},
                anchor=north west,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            xlabel={time [\si{\second}]},
            ylabel={total sensitivity index},
            xmin=0, xmax=1,
            ymin=1e-2, ymax=1,
            ymode=log,
            ylabel shift=-5pt,
        ]
        \plotsens{17}{SkyBlue}{dat/pisces/ftx/gsa_surface_growth}{}
        \addlegendentry{\strut$E_s$}
        \plotsens{16}{Plum}{dat/pisces/ftx/gsa_surface_growth}{}
        \addlegendentry{\strut$E_{\textrm{in}}$}
        \plotsens{15}{Red}{dat/pisces/ftx/gsa_surface_growth}{}
        \addlegendentry{\strut$E_{\ce{He}_1}$}
        \plotsens{14}{SeaGreen}{dat/pisces/ftx/gsa_surface_growth}{}
        \addlegendentry{\strut$E_{\ce{V}_1}$}
        \plotsens{13}{RedViolet}{dat/pisces/ftx/gsa_surface_growth}{}
        \addlegendentry{\strut$E_{f, \ce{W}}$}
        \plotsens{12}{Rhodamine}{dat/pisces/ftx/gsa_surface_growth}{}
        \addlegendentry{\strut$E_{f, \ce{He}}$}
        \plotsens{11}{Aquamarine}{dat/pisces/ftx/gsa_surface_growth}{}
        \addlegendentry{\strut$a_0$}
        \node[] at (rel axis cs:0.3, 0.85) {$E_s$};
        \node[] at (rel axis cs:0.6, 0.4) {$E_{\textrm{in}}$};
        \node[] at (rel axis cs:0.125, 0.16) {$E_{\ce{He}_1}$};
        \node[] at (rel axis cs:0.35, 0.05) {$E_{\ce{V}_1}$};
        \addplot[error, smooth] table[x index=0, y index=1] {dat/pisces/ftx/error-1.dat};
        \nextgroupplot[%
            legend style={%
                at={(1.05, 1.04)},
                font={\normalsize},
                anchor=north west,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            xlabel={time [\si{\second}]},
            xmin=0, xmax=1,
            ymin=1e-2, ymax=1,
            ymode=log,
            yticklabel=\empty
        ]
        \plotsens{17}{Red}{dat/pisces/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\ce{He}_1}$}
        \plotsens{16}{Plum}{dat/pisces/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\textrm{in}}$}
        \plotsens{15}{NavyBlue}{dat/pisces/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\ce{He}_2}$}
        \plotsens{14}{SkyBlue}{dat/pisces/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$E_s$}
        \plotsens{13}{Lavender}{dat/pisces/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\ce{He}_4}$}
        \plotsens{12}{BlueViolet}{dat/pisces/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$b_{\ce{I}_l}$}
        \plotsens{11}{Gray}{dat/pisces/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\ce{He}_5}$}
        \plotsens{10}{Mahogany}{dat/pisces/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$C_{\ce{V}_1}$}
        \plotsens{9}{SeaGreen}{dat/pisces/ftx/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\ce{V}_1}$}
        \node[] at (rel axis cs:0.3, 0.8) {$E_{\ce{He}_1}$};
        \node[] at (rel axis cs:0.8, 0.475) {$E_{\textrm{in}}$};
        \node[] at (rel axis cs:0.625, 0.25) {$E_s$};
        \node[] at (rel axis cs:0.5, 0.075) {$E_{\ce{He}_4}$};
        \addplot[error, smooth] table[x index=0, y index=1] {dat/pisces/ftx/error-2.dat};
    \end{groupplot}
    \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,3cm)$) {\FTX{} \textbf{(17 parameters),} \PISCES{} \textbf{setting}};
\end{tikzpicture}

==> fig/pisces_ftx_outputs.tex <==
\setlength{\figurewidth}{7.25cm}
\setlength{\figureheight}{5.75cm}
\begin{tikzpicture}[%
    ]
    \begin{groupplot}[%
            group style={%
                group size=2 by 1,
                horizontal sep=1.5cm,
                ylabels at=edge left,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep=1em,
            },
            default axis,
            axis on top,
            legend style={%
                at={(1, 1)},
                anchor=north east,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            xlabel={time [\si{\second}]},
            xmin=0, xmax=1,
        ]
        \nextgroupplot[%
            ylabel={surface growth [\si{nm}]},
            ymin=-3, ymax=3,
            ytick={-3, -2, -1, 0, 1, 2, 3},
            colormap/jet
	    ]
        \pgfplotsinvokeforeach{1, 2, ..., 15}{%
            \addplot[default line, color of colormap={#1/15*1000}] table[x index=0, y index=#1] {dat/pisces/ftx/surface_growth.dat};
        }
        \nextgroupplot[%
            ymin=0, ymax=5,
            ytick={0, 1, 2, 3, 4, 5},
            ylabel={He retention [\%]}
	    ]
        \addplot graphics[xmin=0, xmax=1, ymin=0, ymax=5] {plt/pisces/ftx/he_retention_lower_res.png};
    \end{groupplot}
\end{tikzpicture}

==> fig/pisces_ftx_reduced.tex <==
\setlength{\figurewidth}{7cm}
\setlength{\figureheight}{5.75cm}
\begin{tikzpicture}[%
        line/.style={draw, black, dashed, line cap=round},
        label/.style={anchor=north west, font=\scriptsize, xshift=1pt},,
        error/.style={default line, black}
    ]
    \begin{groupplot}[%
            group style={%
                group size=2 by 2,
                horizontal sep=5em,
                vertical sep=3em,
                xlabels at=edge bottom,
                ylabels at=edge left,
            },
            default axis,
            axis on top,
            legend style={%
                at={(1, 1)},
                anchor=north east,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            ylabel={PCE surrogate output},
            title style={%
                align=center,
                yshift=-5pt,
                font=\small
            },
            ylabel style={at={(-0.15,0.5)}, anchor=south}
        ]
        \nextgroupplot[%
            xmin=-5, xmax=4,
            ymin=-5, ymax=4,
            xtick={-5, -2, ..., 4},
            ytick={-5, -2, ..., 4},
            title={{surface growth} [\si{\nano\metre}]},
            xlabel={model output},
	    ]
        \addplot graphics[xmin=-5, xmax=4, ymin=-5, ymax=4] {plt/pisces/ftx-reduced/parity_surface_growth.png};
        \addplot[line] coordinates {(-5, -5) (4, 4)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.151$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.172$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 3$};
        \nextgroupplot[%
            xmin=0, xmax=8,
            ymin=0, ymax=8,
            title={{helium retention} [\%]},
            xlabel={model output},
            colormap/jet,
            colorbar,
            colorbar style={%
                ylabel={time [\si{\second}]},
                ylabel style={at={(2.5,0.5)}, anchor=north},
                ymin=0.1, ymax=1,
                point meta min=0.1, point meta max=1,
                width=1em,
                at={(1.05, 0.5)},
                anchor=west,
                ytick style={draw=none},
                ytick={0.1,0.2,...,1},
                yticklabel style={
                    /pgf/number format/.cd,
                        fixed,
                        fixed zerofill,
                        precision=1
                }
            },
	    ]
        \addplot graphics[xmin=0, xmax=8, ymin=0, ymax=8] {plt/pisces/ftx-reduced/parity_he_retention.png};
        \addplot[line] coordinates {(0, 0) (8, 8)};
        \node[label, yshift=-1pt] at (rel axis cs:0, 1) {$e_{\mathrm{train}} = 0.084$};
        \node[label, yshift=-11pt] at (rel axis cs:0, 1) {$e_{\mathrm{test}} = 0.085$};
        \node[label, yshift=-21pt] at (rel axis cs:0, 1) {$|u| = 3$};
        \nextgroupplot[%
            legend style={%
                at={(1.05, 1.04)},
                font={\normalsize},
                anchor=north west,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            xlabel={time [\si{\second}]},
            ylabel={total sensitivity index},
            xmin=0, xmax=1,
            ymin=1e-2, ymax=1,
            ymode=log,
            ylabel shift=-5pt,
        ]
        \plotsens{5}{SkyBlue}{dat/pisces/ftx-reduced/gsa_surface_growth}{}
        \addlegendentry{\strut$E_s$}
        \plotsens{4}{Plum}{dat/pisces/ftx-reduced/gsa_surface_growth}{}
        \addlegendentry{\strut$E_{\textrm{in}}$}
        \plotsens{3}{Red}{dat/pisces/ftx-reduced/gsa_surface_growth}{}
        \addlegendentry{\strut$E_{\ce{He}_1}$}
        \plotsens{2}{LimeGreen}{dat/pisces/ftx-reduced/gsa_surface_growth}{}
        \addlegendentry{\strut$\alpha_{\textrm{in}}$}
        \node[] at (rel axis cs:0.2, 0.875) {$E_s$};
        \node[] at (rel axis cs:0.8, 0.625) {$E_{\textrm{in}}$};
        \node[] at (rel axis cs:0.8, 0.45) {$E_{\ce{He}_1}$};
        \node[] at (rel axis cs:0.8, 0.2) {$\alpha_{\textrm{in}}$};
        \addplot[error, smooth] table[x index=0, y index=1] {dat/pisces/ftx-reduced/error-1.dat};
        \nextgroupplot[%
            legend style={%
                at={(1.05, 1.04)},
                font={\normalsize},
                anchor=north west,
                /tikz/every odd column/.append style={column sep=1mm}
            },
            clip mode=individual,
            xlabel={time [\si{\second}]},
            xmin=0, xmax=1,
            ymin=1e-2, ymax=1,
            ymode=log,
            yticklabel=\empty
        ]
        \plotsens{5}{Red}{dat/pisces/ftx-reduced/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\ce{He}_1}$}
        \plotsens{4}{Plum}{dat/pisces/ftx-reduced/gsa_he_retention}{}
        \addlegendentry{\strut$E_{\textrm{in}}$}
        \plotsens{3}{SkyBlue}{dat/pisces/ftx-reduced/gsa_he_retention}{}
        \addlegendentry{\strut$E_s$}
        \plotsens{2}{LimeGreen}{dat/pisces/ftx-reduced/gsa_he_retention}{}
        \addlegendentry{\strut$\alpha_{\textrm{in}}$}
        \node[] at (rel axis cs:0.3, 0.7) {$E_{\ce{He}_1}$};
        \node[] at (rel axis cs:0.875, 0.4) {$E_{\textrm{in}}$};
        \node[] at (rel axis cs:0.45, 0.115) {$E_s$};
        \addplot[error, smooth] table[x index=0, y index=1] {dat/pisces/ftx-reduced/error-2.dat};
    \end{groupplot}
    \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,3cm)$) {\FTX{} \textbf{(5 parameters),} \PISCES{} \textbf{setting}};
\end{tikzpicture}
